Exploiting Image-trained CNN Architectures for Unconstrained Video Classification

We conduct an in-depth exploration of different strategies for doing event detection in videos using convolutional neural networks (CNNs) trained for image classification. We study different ways of performing spatial and temporal pooling, feature normalization, choice of CNN layers as well as choice of classifiers. Making judicious choices along these dimensions led to a very significant increase in performance over more naive approaches that have been used till now. We evaluate our approach on the challenging TRECVID MED'14 dataset with two popular CNN architectures pretrained on ImageNet. On this MED'14 dataset, our methods, based entirely on image-trained CNN features, can outperform several state-of-the-art non-CNN models. Our proposed late fusion of CNN- and motion-based features can further increase the mean average precision (mAP) on MED'14 from 34.95% to 38.74%. The fusion approach achieves the state-of-the-art classification performance on the challenging UCF-101 dataset.

==> fig/full_pipeline.tex <==
\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped
offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped
offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother

\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{1.5\unitlength}
\ifx\spacing\undefined
  \newlength{\spacing}
\fi
\setlength{\spacing}{30\unitlength}
\begin{tikzpicture}
\pgfsetlinewidth{0.7500\du}
\pgfsetmiterjoin
\pgfsetbuttcap

\node[parallelepiped,draw=black,
  minimum width=50\du,minimum height=\du,
  parallelepiped offset x=30\du,
  parallelepiped offset y=20\du] (1a) at (0, -\spacing) {};
  \node[anchor=center] at (0.4\spacing, -0.7\spacing){Frame $t$};

\node[parallelepiped,draw=black, dotted,
  minimum width=30\du,minimum height=\du,
  parallelepiped offset x=20\du,
  parallelepiped offset y=15\du] (2a) at (0, -\spacing) {};

\node[anchor=center] at (0.4\spacing, -0.7\spacing){Frame $t$};



\node[parallelepiped,draw=black,
  minimum width=50\du,minimum height=\du,
  parallelepiped offset x=30\du,
  parallelepiped offset y=20\du] (1b) at (5\spacing, -\spacing) {};
  \node[anchor=center] at (5.4\spacing, -0.7\spacing){Frame $t+1$};

\node[parallelepiped,draw=black, dotted,
  minimum width=30\du,minimum height=\du,
  parallelepiped offset x=20\du,
  parallelepiped offset y=15\du] (2b) at (5\spacing, -\spacing) {};

\node[parallelepiped,draw=black,
  minimum width=50\du,minimum height=\du,
  parallelepiped offset x=30\du,
  parallelepiped offset y=20\du] (1c) at (10\spacing, -\spacing) {};
  \node[anchor=center] at (10.4\spacing, -0.7\spacing){Frame $t+2$};

\node[parallelepiped,draw=black, dotted,
  minimum width=30\du,minimum height=\du,
  parallelepiped offset x=20\du,
  parallelepiped offset y=15\du] (2c) at (10\spacing, -\spacing) {};

\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (f1) at (0.3\spacing, 3.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (f2) at (1.3\spacing, 3.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (f3) at (2.3\spacing, 3.0\spacing) {};

\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (f4) at (0\spacing, 2.5\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du, color=blue] (f5) at (0.9\spacing, 2.5\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du, color=red] (f10) at (1.1\spacing, 2.5\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (f6) at (2\spacing, 2.5\spacing) {};

\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (f7) at (-0.3\spacing, 2.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (f8) at (0.7\spacing, 2.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (f9) at (1.7\spacing, 2.0\spacing) {};


\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (g1) at (5.3\spacing, 3.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (g2) at (6.3\spacing, 3.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (g3) at (7.3\spacing, 3.0\spacing) {};

\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (g4) at (5\spacing, 2.5\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du, color=blue] (g5) at (5.9\spacing, 2.5\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du, color=red] (g10) at (6.1\spacing, 2.5\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (g6) at (7\spacing, 2.5\spacing) {};

\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (g7) at (4.7\spacing, 2.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (g8) at (5.7\spacing, 2.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (g9) at (6.7\spacing, 2.0\spacing) {};


\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (h1) at (10.3\spacing, 3.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (h2) at (11.3\spacing, 3.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (h3) at (12.3\spacing, 3.0\spacing) {};

\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (h4) at (10\spacing, 2.5\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du, color=blue] (g5) at (10.9\spacing, 2.5\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du, color=red] (g10) at (11.1\spacing, 2.5\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (h6) at (12\spacing, 2.5\spacing) {};

\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (h7) at (9.7\spacing, 2.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (h8) at (10.7\spacing, 2.0\spacing) {};
\node[rectangle, draw=black, minimum width=10\du, minimum height=40\du] (h9) at (11.7\spacing, 2.0\spacing) {};


\node[anchor=center] (1ap) at (0.7\spacing, -0.7\spacing){};
\node[anchor=center] (2ap) at (5.7\spacing, -0.7\spacing){};
\node[anchor=center] (3ap) at (10.7\spacing, -0.7\spacing){};
\node[anchor=center] (1aq) at (-1.5\spacing, 1.5\spacing){Frame Patch};
\draw[ultra thick, ->] (1ap) -- (f8);
\draw[ultra thick, ->] (2ap) -- (g8);
\draw[ultra thick, ->] (3ap) -- (h8);
\draw[thick, -] (1aq) -- (1ap);
\node[rectangle, draw=black, minimum width=60\du, minimum height=10\du] (pool) at (6\spacing, 5.5\spacing) {Video level CNN features};

\node[anchor=center] at (2.5\spacing, 0.5\spacing){CNN feature extraction};
\node[anchor=center] at (7.5\spacing, 0.5\spacing){CNN feature extraction};
\node[anchor=center] at (12.5\spacing, 0.5\spacing){CNN feature extraction};
\node[anchor=center] at (10.7\spacing, 4.8\spacing){Spatiotemporal pooling and normalization};
\node[anchor=center] (svm) at (10\spacing, 5.5\spacing){SVM};
\draw[ultra thick, ->] (f2) -- (pool);
\draw[ultra thick, ->] (g2) -- (pool);
\draw[ultra thick, ->] (h2) -- (pool);
\draw[ultra thick, ->] (pool) -- (svm);
\end{tikzpicture}

